Computable Randomness is Inherently Imprecise

We use the martingale-theoretic approach of game-theoretic probability to incorporate imprecision into the study of randomness. In particular, we define a notion of computable randomness associated with interval, rather than precise, forecasting systems, and study its properties. The richer mathematical structure that thus arises lets us better understand and place existing results for the precise limit. When we focus on constant interval forecasts, we find that every infinite sequence of zeroes and ones has an associated filter of intervals with respect to which it is computably random. It may happen that none of these intervals is precise, which justifies the title of this paper. We illustrate this by showing that computable randomness associated with non-stationary precise forecasting systems can be captured by a stationary interval forecast, which must then be less precise: a gain in model simplicity is thus paid for by a loss in precision.

==> capitalincreaseimprecise.tikz <==
% -*- root:decooman17.tex -*-
\begin{tikzpicture}[scale=1.75]
% various coordinates
\coordinate (xaxis) at (1.5,0);
\coordinate (yaxis) at (0,1.5);
\coordinate (origin) at (0,0);
\coordinate (bottomleft) at (-1.5,-1.5);
\coordinate (aboveleft) at (-1.5,0.5);
\coordinate (belowright) at (0.5,-1.5);
\coordinate (gamble) at (-1,-0.5);
\coordinate (label) at (0,-1.7);
% the good region
\draw[blue,thick,name path=marginal line] (aboveleft) -- node[midway,above,rotate=-18.43] {\footnotesize $\ex_{\lp}(f)=0$} (origin);
\draw[help lines,dashed] (origin) -- (1.5,-0.5);
\draw[help lines,dashed] (-0.5,1.5) -- (origin);
\draw[blue,thick] (origin) -- node[midway,above,rotate=-71.57] {\footnotesize $\ex_{\up}(f)=0$} (belowright);
\fill[nearly transparent,blue] (origin) -- (belowright) -- (bottomleft) -- (aboveleft) -- cycle;
% axes and grid
\draw[step=.5cm,gray,very thin] (-1.4,-1.4) grid (1.4,1.4); 
\draw[->] (-1.5,0) -- (xaxis) node[below] {\footnotesize$f(1)$};
\draw[->] (0,-1.5) -- (yaxis) node[above] {\footnotesize$f(0)$};
% first diagonal and associated regions
\draw[red,very thin] (bottomleft) -- (origin) -- coordinate[midway] (diagonal) (1.5,1.5) ; 
\node[red,rotate=45,above=5pt] at (diagonal) {\footnotesize $f(1)\leq f(0)$};
\node[red,rotate=45,below=5pt] at (diagonal) {\footnotesize $f(1)\geq f(0)$};
% gamble to marginal
% \node[fill=black,inner sep=1pt,circle]  at (gamble)  {};
% \path [name path=bissectrix] (gamble) -- ++(2,2); % a bit longer, so that there is an intersection
% \draw [name intersections={of=marginal line and bissectrix, by=marginalgamble}] [dotted,thick,black,->] (gamble) -- (marginalgamble);
% \node[fill=black,inner sep=1pt,circle]  at (marginalgamble)  {};
\node[below=-10pt] at (label) {(a)};
\end{tikzpicture}


==> capitalincreaseprecise.tikz <==
% -*- root:decooman17.tex -*-
\begin{tikzpicture}[scale=1.75]
% various coordinates
\coordinate (xaxis) at (1.5,0);
\coordinate (yaxis) at (0,1.5);
\coordinate (origin) at (0,0);
\coordinate (bottomleft) at (-1.5,-1.5);
\coordinate (bottomright) at (1.5,-1.5);
\coordinate (aboveleft) at (-1.5,0.5);
\coordinate (belowright) at (1.5,-0.5);
\coordinate (gamble) at (-1,-0.5);
\coordinate (label) at (0,-1.7);
% axes and grid
\draw[step=.5cm,gray,very thin] (-1.4,-1.4) grid (1.4,1.4); 
\draw[->] (-1.5,0) -- (xaxis) node[below] {\footnotesize$f(1)$};
\draw[->] (0,-1.5) -- (yaxis) node[above] {\footnotesize$f(0)$};
% first diagonal and associated regions
\draw[red,very thin] (bottomleft) -- (origin) -- coordinate[midway] (diagonal) (1.5,1.5) ; 
\node[red,rotate=45,above=5pt] at (diagonal) {\footnotesize $f(1)\leq f(0)$};
\node[red,rotate=45,below=5pt] at (diagonal) {\footnotesize $f(1)\geq f(0)$};
% the good region
\fill[nearly transparent,blue] (aboveleft) -- (belowright) -- (bottomright) -- (bottomleft) -- cycle;
\draw[fill=white,blue,thick,name path=marginal line] (aboveleft) -- node[midway,above,rotate=-18.43] {\footnotesize $\ex_{r}(f)=0$} (origin) -- (belowright);
% gamble to marginal
% \node[fill=black,inner sep=1pt,circle]  at (gamble)  {};
% \path [name path=bissectrix] (gamble) -- ++(2,2); % a bit longer, so that there is an intersection
% \draw [name intersections={of=marginal line and bissectrix, by=marginalgamble}] [dotted,thick,black,->] (gamble) -- (marginalgamble);
% \node[fill=black,inner sep=1pt,circle]  at (marginalgamble)  {};
\node[below=-10pt] at (label) {(b)};
\end{tikzpicture}

